Analysis of a space-time unfitted finite element method for PDEs on evolving surfaces

In this paper we analyze a space-time unfitted finite element method for the discretization of scalar surface partial differential equations on evolving surfaces. For higher order approximations of the evolving surface we use the technique of (iso)parametric mappings for which a level set representation of the evolving surface is essential. We derive basic results in which certain geometric characteristics of the exact space-time surface are related to corresponding ones of the numerical surface approximation. These results are used in an error analysis of a higher order space-time TraceFEM.

==> theta_picture.tex <==
\begin{figure}[!htbp]
	\centering
	\begin{tikzpicture}[scale = 0.34]
		% Das Bild geht von einer 10 Einheiten langen Linie im Vordergrund aus, die auf der Hälfte geteilt wird. Daraus wird insgesamt eine Triangulierung wie in der Vorlage konstruiert.
		% Parameter sind hierbei die Höhe, die Tiefe (dritte Dimension) und die seitliche Verschiebung (Shift).
		\newcommand{\Hoehe}{8.0}
		\newcommand{\Tiefe}{2.0}
		\newcommand{\Shift}{3.0}
		% Markante Punkte in der Triangulierung, mit \lambdaX kann man die Position des Punktes X im Sinne einer Konvexkombination variieren (\lambdaX \in [0,1])
		% die Zeichnung wird beim nächsten Kompiliervorgang automatisch an die neu gewählte Position des Punktes angepasst
		\newcommand{\lambdaA}{0.5}
		\newcommand{\PunktA}{(\lambdaA*0+\Shift-\lambdaA*\Shift,\lambdaA*0+\Tiefe-\lambdaA*\Tiefe)}
		\newcommand{\lambdaB}{0.8}
		\newcommand{\PunktB}{(\lambdaB*5,0)}
		\newcommand{\lambdaC}{0.2}
		\newcommand{\PunktC}{(\Shift,\Tiefe+\lambdaC*\Hoehe)}
		\newcommand{\lambdaD}{0.4}
		\newcommand{\PunktD}{(5,\lambdaD*\Hoehe)}
		\newcommand{\lambdaE}{0.5}
		\newcommand{\PunktE}{(5+\Shift,\Tiefe+\lambdaE*\Hoehe)}
		\newcommand{\lambdaF}{0.7}
		\newcommand{\PunktF}{(10,\lambdaF*\Hoehe)}
		\newcommand{\lambdaG}{0.5}
		\newcommand{\PunktG}{(\lambdaG*5+\lambdaG*\Shift+10+\Shift-10*\lambdaG-\lambdaG*\Shift,\Tiefe+\Hoehe)}
		\newcommand{\lambdaH}{0.5}
		\newcommand{\PunktH}{(\lambdaH*10+10+\Shift-\lambdaH*10-\lambdaH*\Shift,\Tiefe-\lambdaH*\Tiefe+\Hoehe)}
		\newcommand{\AtildeShifth}{-0.5}\newcommand{\AtildeShiftv}{1.0}
		\newcommand{\PunktAtilde}{(\lambdaA*0.5+\Shift-\lambdaA*\Shift+\AtildeShifth,\lambdaA*0+\Tiefe-\lambdaA*\Tiefe+\AtildeShiftv)}
		\newcommand{\BtildeShifth}{1.0}\newcommand{\BtildeShiftv}{-0.2}
		\newcommand{\PunktBtilde}{(\lambdaB*5+\BtildeShifth,0+\BtildeShiftv)}
		\newcommand{\GtildeShifth}{-1.0}\newcommand{\GtildeShiftv}{+1.0}
		\newcommand{\PunktGtilde}{(\lambdaG*5+\lambdaG*\Shift+10+\Shift-10*\lambdaG-\lambdaG*\Shift+\GtildeShifth,\Tiefe+\Hoehe+\GtildeShiftv)}
		\newcommand{\HtildeShifth}{1.0}\newcommand{\HtildeShiftv}{-0.5}
		\newcommand{\PunktHtilde}{(\lambdaH*10+10+\Shift-\lambdaH*10-\lambdaH*\Shift+\HtildeShifth,\Tiefe-\lambdaH*\Tiefe+\Hoehe+\HtildeShiftv)}
		
		% Parameter zum Verschieben der Hilfspunkte (in horizontaler und vertikaler Richtung)
		\newcommand{\ABh}{0.0}\newcommand{\ABv}{-0.2}
		\newcommand{\BAh}{0.0}\newcommand{\BAv}{-0.4}
		\newcommand{\BDh}{0.0}\newcommand{\BDv}{0.2}
		\newcommand{\DBh}{0.0}\newcommand{\DBv}{0.5}
		\newcommand{\ACh}{0.0}\newcommand{\ACv}{0.2}
		\newcommand{\CAh}{0.0}\newcommand{\CAv}{-0.4}
		\newcommand{\CEh}{0.0}\newcommand{\CEv}{0.2}
		\newcommand{\ECh}{0.0}\newcommand{\ECv}{0.2}
		\newcommand{\DFh}{0.0}\newcommand{\DFv}{-0.5}
		\newcommand{\FDh}{0.0}\newcommand{\FDv}{0.0}
		\newcommand{\CDh}{0.0}\newcommand{\CDv}{0.1}
		\newcommand{\DCh}{0.0}\newcommand{\DCv}{0.1}
		\newcommand{\DEh}{0.0}\newcommand{\DEv}{0.2}
		\newcommand{\EDh}{0.0}\newcommand{\EDv}{0.2}
		\newcommand{\EFh}{0.0}\newcommand{\EFv}{-0.3}
		\newcommand{\FEh}{0.0}\newcommand{\FEv}{0.0}
		\newcommand{\EGh}{0.0}\newcommand{\EGv}{-0.3}
		\newcommand{\GEh}{0.0}\newcommand{\GEv}{-0.8}
		\newcommand{\FHh}{0.0}\newcommand{\FHv}{-0.5}
		\newcommand{\HFh}{0.0}\newcommand{\HFv}{-0.3}
		\newcommand{\GHh}{-0.1}\newcommand{\GHv}{-0.05}
		\newcommand{\HGh}{-0.1}\newcommand{\HGv}{-0.05}
		\newcommand{\AAtildeh}{0.0}\newcommand{\AAtildev}{-0.3}
		\newcommand{\AtildeAh}{0.0}\newcommand{\AtildeAv}{-0.2}
		\newcommand{\BBtildeh}{0.0}\newcommand{\BBtildev}{0.0}
		\newcommand{\BtildeBh}{0.0}\newcommand{\BtildeBv}{0.0}
		\newcommand{\HHtildeh}{0.01}\newcommand{\HHtildev}{0.03}
		\newcommand{\HtildeHh}{0.1}\newcommand{\HtildeHv}{0.1}
		\newcommand{\GGtildeh}{0.1}\newcommand{\GGtildev}{0.1}
		\newcommand{\GtildeGh}{0.1}\newcommand{\GtildeGv}{0.1}
		
		% Hilfspunkte zum Konstruieren der Bezier-Splines, Syntax wie folgt: \PunktXY=0.333*\PunktX+0.666*\PunktY+(\XYh,0)+(0,\XYv)
		\newcommand{\PunktAB}{(0.333*\lambdaA*0+0.333*\Shift-0.333*\lambdaA*\Shift+0.666*\lambdaB*5+\ABh,0.333*\lambdaA*0+0.333*\Tiefe-0.333*\lambdaA*\Tiefe+0.666*0+\ABv)}
		\newcommand{\PunktBA}{(0.666*\lambdaA*0+0.666*\Shift-0.666*\lambdaA*\Shift+0.333*\lambdaB*5+\BAh,0.666*\lambdaA*0+0.666*\Tiefe-0.666*\lambdaA*\Tiefe+0.333*0+\BAv)}
		\newcommand{\PunktBD}{(0.333*\lambdaB*5+0.666*5+\BDh,0.333*0+0.666*\lambdaD*\Hoehe+\BDv)}
		\newcommand{\PunktDB}{(0.666*\lambdaB*5+0.333*5+\DBh,0.666*0+0.333*\lambdaD*\Hoehe+\DBv)}
		\newcommand{\PunktAC}{(0.333*\lambdaA*0+0.333*\Shift-0.333*\lambdaA*\Shift+0.666*\Shift+\ACh,0.333*\lambdaA*0+0.333*\Tiefe-0.333*\lambdaA*\Tiefe+0.666*\Tiefe+0.666*\lambdaC*\Hoehe+\ACv)}
		\newcommand{\PunktCA}{(0.666*\lambdaA*0+0.666*\Shift-0.666*\lambdaA*\Shift+0.333*\Shift+\CAh,0.666*\lambdaA*0+0.666*\Tiefe-0.666*\lambdaA*\Tiefe+0.333*\Tiefe+0.333*\lambdaC*\Hoehe+\CAv)}
		\newcommand{\PunktCE}{(0.333*\Shift+0.666*5+0.666*\Shift+\CEh,0.333*\Tiefe+0.333*\lambdaC*\Hoehe+0.666*\Tiefe+0.666*\lambdaE*\Hoehe+\CEv)}
		\newcommand{\PunktEC}{(0.666*\Shift+0.333*5+0.333*\Shift+\ECh,0.666*\Tiefe+0.666*\lambdaC*\Hoehe+0.333*\Tiefe+0.333*\lambdaE*\Hoehe+\ECv)}
		\newcommand{\PunktDF}{(0.333*5+0.666*10+\DFh,0.333*\lambdaD*\Hoehe+0.666*\lambdaF*\Hoehe+\DFv)}
		\newcommand{\PunktFD}{(0.666*5+0.333*10+\FDh,0.666*\lambdaD*\Hoehe+0.333*\lambdaF*\Hoehe+\FDv)}
		\newcommand{\PunktCD}{(0.333*\Shift+0.666*5+\CDh,0.333*\Tiefe+0.333*\lambdaC*\Hoehe+0.666*\lambdaD*\Hoehe+\CDv)}
		\newcommand{\PunktDC}{(0.666*\Shift+0.333*5+\DCh,0.666*\Tiefe+0.666*\lambdaC*\Hoehe+0.333*\lambdaD*\Hoehe+\DCv)}
		\newcommand{\PunktDE}{(0.666*5+0.666*\Shift+0.333*5+\DEh,0.666*\Tiefe+0.666*\lambdaE*\Hoehe+0.333*\lambdaD*\Hoehe+\DEv)}
		\newcommand{\PunktED}{(0.333*5+0.333*\Shift+0.666*5+\EDh,0.333*\Tiefe+0.333*\lambdaE*\Hoehe+0.666*\lambdaD*\Hoehe+\EDv)}
		\newcommand{\PunktEF}{(0.333*5+0.333*\Shift+0.666*10+\EFh,0.333*\Tiefe+0.333*\lambdaE*\Hoehe+0.666*\lambdaF*\Hoehe+\EFv)}
		\newcommand{\PunktFE}{(0.666*5+0.666*\Shift+0.333*10+\FEh,0.666*\Tiefe+0.666*\lambdaE*\Hoehe+0.333*\lambdaF*\Hoehe+\FEv)}
		\newcommand{\PunktEG}{(0.333*5+0.333*\Shift+0.666*\lambdaG*5+0.666*\lambdaG*\Shift+0.666*10+0.666*\Shift-0.666*10*\lambdaG-0.666*\lambdaG*\Shift+\EGh,0.333*\Tiefe+0.333*\lambdaE*\Hoehe+0.666*\Tiefe+0.666*\Hoehe+\EGv)}
		\newcommand{\PunktGE}{(0.666*5+0.666*\Shift+0.333*\lambdaG*5+0.333*\lambdaG*\Shift+0.333*10+0.333*\Shift-0.333*10*\lambdaG-0.333*\lambdaG*\Shift+\GEh,0.666*\Tiefe+0.666*\lambdaE*\Hoehe+0.333*\Tiefe+0.333*\Hoehe+\GEv)}
		\newcommand{\PunktFH}{(0.333*10+0.666*\lambdaH*10+0.666*10+0.666*\Shift-0.666*\lambdaH*10-0.666*\lambdaH*\Shift+\FHh,0.333*\lambdaF*\Hoehe+0.666*\Tiefe-0.666*\lambdaH*\Tiefe+0.666*\Hoehe+\FHv)}
		\newcommand{\PunktHF}{(0.666*10+0.333*\lambdaH*10+0.333*10+0.333*\Shift-0.333*\lambdaH*10-0.333*\lambdaH*\Shift+\HFh,0.666*\lambdaF*\Hoehe+0.333*\Tiefe-0.333*\lambdaH*\Tiefe+0.333*\Hoehe+\HFv)}
		\newcommand{\PunktGH}{(0.333*\lambdaG*5+0.333*\lambdaG*\Shift+0.333*10+0.333*\Shift-0.333*10*\lambdaG-0.333*\lambdaG*\Shift+0.666*\lambdaH*10+0.666*10+0.666*\Shift-0.666*\lambdaH*10-0.666*\lambdaH*\Shift+\GHh,0.333*\Tiefe+0.333*\Hoehe+0.666*\Tiefe-0.666*\lambdaH*\Tiefe+0.666*\Hoehe+\GHv)}
		\newcommand{\PunktHG}{(0.666*\lambdaG*5+0.666*\lambdaG*\Shift+0.666*10+0.666*\Shift-0.666*10*\lambdaG-0.666*\lambdaG*\Shift+0.333*\lambdaH*10+0.333*10+0.333*\Shift-0.333*\lambdaH*10-0.333*\lambdaH*\Shift+\HGh,0.666*\Tiefe+0.666*\Hoehe+0.333*\Tiefe-0.333*\lambdaH*\Tiefe+0.333*\Hoehe+\HGv)}
		\newcommand{\PunktAAtilde}{(\lambdaA*0+\Shift-\lambdaA*\Shift+0.666*\AtildeShifth+\AAtildeh,\lambdaA*0+\Tiefe-\lambdaA*\Tiefe+0.666*\AtildeShiftv+\AAtildev)}
		\newcommand{\PunktAtildeA}{(\lambdaA*0+\Shift-\lambdaA*\Shift+0.333*\AtildeShifth+\AtildeAh,\lambdaA*0+\Tiefe-\lambdaA*\Tiefe+0.333*\AtildeShiftv+\AtildeAv)}
		\newcommand{\PunktBBtilde}{(\lambdaB*5+0.666*\BtildeShifth+\BBtildeh,0.666*\BtildeShiftv+\BBtildev)}
		\newcommand{\PunktBtildeB}{(\lambdaB*5+0.333*\BtildeShifth+\BtildeBh,0.333*\BtildeShiftv+\BtildeBv)}
		\newcommand{\PunktHHtilde}{(\lambdaH*10+10+\Shift-\lambdaH*10-\lambdaH*\Shift+0.666*\HtildeShifth+\HHtildeh,\Tiefe-\lambdaH*\Tiefe+\Hoehe+0.666*\HtildeShiftv+\HHtildev)}
		\newcommand{\PunktHtildeH}{(\lambdaH*10+10+\Shift-\lambdaH*10-\lambdaH*\Shift+0.333*\HtildeShifth+\HtildeHh,\Tiefe-\lambdaH*\Tiefe+\Hoehe+0.333*\HtildeShiftv+\HtildeHv)}
		\newcommand{\PunktGGtilde}{(\lambdaG*5+\lambdaG*\Shift+10+\Shift-10*\lambdaG-\lambdaG*\Shift+0.666*\GtildeShifth+\GGtildeh,\Tiefe+\Hoehe+0.666*\GtildeShiftv+\GGtildev)}
		\newcommand{\PunktGtildeG}{(\lambdaG*5+\lambdaG*\Shift+10+\Shift-10*\lambdaG-\lambdaG*\Shift+0.333*\GtildeShifth+\GtildeGh,\Tiefe+\Hoehe+0.333*\GtildeShiftv+\GtildeGv)}
		
		% Beschriftung der Zeitschritte
		\node[left] at (-1.0,0.0) {$t_{n-1}$};
		\node[left] at (-1.0,\Hoehe) {$t_n$};
		
		% Farbe der Mannigfaltigkeit
		\newcommand{\FdM}{blue}
		
		
		% Die beiden Label Gamma(t_(n-1)) und Gamma(t_n)
		\node[below, color=\FdM] at \PunktBtilde {$\Gamma_{\text{lin}}(t_{n-1})$};
		\node[above, color=\FdM] at (15,7) {$\Gamma_{\text{lin}}(t_n)$};
		
		
		% Soll die Mannigfaltigkeit ausgemalt werden?
		% Füllfaktor (0-100), regelt die Durchsichtigkeit
		\newcommand{\FF}{30}
		% Fläche ABDC
		\fill[\FdM!\FF] \PunktA -- \PunktB -- \PunktB .. controls \PunktDB and \PunktBD .. \PunktD -- %
		\PunktD .. controls \PunktCD and \PunktDC ..  \PunktC .. controls \PunktAC and \PunktCA .. \PunktA;
		% Fläche CDFE
		\fill[\FdM!\FF] \PunktC  .. controls \PunktDC and \PunktCD .. \PunktD .. controls \PunktFD and \PunktDF .. \PunktF -- %
		\PunktF.. controls \PunktEF and \PunktFE.. \PunktE .. controls \PunktCE and \PunktEC .. \PunktC;
		% Fläche EFHG
		\fill[\FdM!\FF] \PunktE.. controls \PunktFE and \PunktEF ..\PunktF .. controls \PunktHF and \PunktFH .. \PunktH -- %
		\PunktH  -- \PunktG .. controls \PunktEG and \PunktGE .. \PunktE;
		
		
		% Charakteristische Schnittpunkte der Mannigfaltigkeit mit der Triangulierung
		% Radius der Punkte
		\newcommand{\Radius}{2pt}
		\filldraw[fill=black, ultra thick] \PunktA circle (\Radius);
		%\filldraw[fill=black, ultra thick] \PunktAtilde circle (\Radius);
		\filldraw[fill=black, ultra thick] \PunktB circle (\Radius);
		%\filldraw[fill=black, ultra thick] \PunktBtilde circle (\Radius);
		\filldraw[fill=black, ultra thick] \PunktC circle (\Radius);
		\filldraw[fill=black, ultra thick] \PunktD circle (\Radius);
		\filldraw[fill=black, ultra thick] \PunktE circle (\Radius);
		\filldraw[fill=black, ultra thick] \PunktF circle (\Radius);
		\filldraw[fill=black, ultra thick] \PunktG circle (\Radius);
		%\filldraw[fill=black, ultra thick] \PunktGtilde circle (\Radius);
		\filldraw[fill=black, ultra thick] \PunktH circle (\Radius);
		%\filldraw[fill=black, ultra thick] \PunktHtilde circle (\Radius);
		
		% Begrenzungen des Ausschnitts der Mannigfaltigkeit
		\draw[ultra thick, color=\FdM] \PunktA -- \PunktB;
		\draw[thick, color=\FdM]       \PunktA .. controls \PunktCA and \PunktAC .. \PunktC;
		\draw[thick, color=\FdM]       \PunktC .. controls \PunktEC and \PunktCE .. \PunktE;
		\draw[thick, color=\FdM]       \PunktE .. controls \PunktGE and \PunktEG .. \PunktG;
		\draw[thick, color=\FdM]       \PunktB .. controls \PunktDB and \PunktBD .. \PunktD;
		\draw[thick, color=\FdM]       \PunktD .. controls \PunktFD and \PunktDF .. \PunktF;
		\draw[thick, color=\FdM]       \PunktF .. controls \PunktHF and \PunktFH .. \PunktH;
		\draw[ultra thick, color=\FdM] \PunktH -- \PunktG;
		\draw[ultra thick, color=\FdM] \PunktA --\PunktAtilde;
		\draw[ultra thick, color=\FdM] \PunktB -- \PunktBtilde;
		\draw[ultra thick, color=\FdM] \PunktG -- \PunktGtilde;
		\draw[ultra thick, color=\FdM] \PunktH --\PunktHtilde;
		
		% Schnitte der Mannigfaltigkeit mit der Triangulierung (intern)
		\draw[thick, dashed, color=\FdM]       \PunktC .. controls \PunktDC and \PunktCD .. \PunktD;
		\draw[thick, dashed, color=\FdM]       \PunktD .. controls \PunktED and \PunktDE .. \PunktE;
		\draw[thick, dashed, color=\FdM]       \PunktE .. controls \PunktFE and \PunktEF .. \PunktF;
		
		% Untere Triangulierung
		\draw[ultra thick] (0.0,0.0) -- (10.0,0.0);
		\draw[dashed] (\Shift,\Tiefe) -- (10.0+\Shift,\Tiefe);
		\draw[dashed] (0.0,0.0) -- (\Shift,\Tiefe);
		\draw[dashed] (\Shift,\Tiefe) -- (5.0,0.0);
		\draw[dashed] (5.0,0.0) -- (5.0+\Shift,\Tiefe);
		\draw[dashed] (5.0+\Shift,\Tiefe) -- (10.0,0.0);
		\draw[ultra thick] (10.0,0.0) -- (10.0+\Shift,\Tiefe);
		
		% Obere Triangulierung
		\draw[ultra thick] (0.0,0.0+\Hoehe) -- (10.0,0.0+\Hoehe);
		\draw[ultra thick] (\Shift,\Tiefe+\Hoehe) -- (10.0+\Shift,\Tiefe+\Hoehe);
		\draw[ultra thick] (0.0,0.0+\Hoehe) -- (\Shift,\Tiefe+\Hoehe);
		\draw[ultra thick] (\Shift,\Tiefe+\Hoehe) -- (5.0,0.0+\Hoehe);
		\draw[ultra thick] (5.0,0.0+\Hoehe) -- (5.0+\Shift,\Tiefe+\Hoehe);
		\draw[ultra thick] (5.0+\Shift,\Tiefe+\Hoehe) -- (10.0,0.0+\Hoehe);
		\draw[ultra thick] (10.0,0.0+\Hoehe) -- (10.0+\Shift,\Tiefe+\Hoehe);
		
		% Verbindung zwischen oberer und unterer Triangulierung
		\draw[ultra thick] (0.0,0.0) -- (0.0,0.0+\Hoehe);
		\draw[ultra thick] (5.0,0.0) -- (5.0,0.0+\Hoehe);
		\draw[ultra thick] (10.0,0.0) -- (10.0,0.0+\Hoehe);
		\draw[dashed]      (\Shift,\Tiefe) -- (\Shift,\Tiefe+\Hoehe);
		\draw[dashed]      (5.0+\Shift,\Tiefe) -- (5.0+\Shift,\Tiefe+\Hoehe);
		\draw[ultra thick] (10.0+\Shift,\Tiefe) -- (10.0+\Shift,\Tiefe+\Hoehe);
		
		% Beschriftungen
		\node[above, color=\FdM] at (2.3*\Shift,\Hoehe*0.7) {$S^n_{\text{lin}}$};
		\node[above, color=black] at (-0.4*\Shift,\Hoehe*0.5) {$Q_n^{S}$};
		
		%Arrows and Beschriftung zu unteren Bildern
		\draw[->, thick] (14,4) -- (16,4);
		\node at (15,3) {$\Theta^{n}_{h}$};
	\end{tikzpicture}
	\hfill
	\begin{tikzpicture}[scale = 0.34]
		% Das Bild geht von einer 10 Einheiten langen Linie im Vordergrund aus, die auf der Hälfte geteilt wird. Daraus wird insgesamt eine Triangulierung wie in der Vorlage konstruiert.
		% Parameter sind hierbei die Höhe, die Tiefe (dritte Dimension) und die seitliche Verschiebung (Shift).
		\newcommand{\Hoehe}{8.0}
		\newcommand{\Tiefe}{2.0}
		\newcommand{\Shift}{3.0}
		% Markante Punkte in der Triangulierung, mit \lambdaX kann man die Position des Punktes X im Sinne einer Konvexkombination variieren (\lambdaX \in [0,1])
		% die Zeichnung wird beim nächsten Kompiliervorgang automatisch an die neu gewählte Position des Punktes angepasst
		\newcommand{\lambdaA}{0.5}
		\newcommand{\PunktA}{(\lambdaA*0+\Shift-\lambdaA*\Shift+0.6,-0.2+\lambdaA*0+\Tiefe-\lambdaA*\Tiefe)}
		\newcommand{\lambdaB}{0.7}
		\newcommand{\PunktB}{(\lambdaB*5,0-0.1)}
		\newcommand{\lambdaC}{0.15}
		\newcommand{\PunktC}{(\Shift,\Tiefe+\lambdaC*\Hoehe)}
		\newcommand{\lambdaD}{0.45}
		\newcommand{\PunktD}{(5,\lambdaD*\Hoehe)}
		\newcommand{\lambdaE}{0.6}
		\newcommand{\PunktE}{(5+\Shift,\Tiefe+\lambdaE*\Hoehe)}
		\newcommand{\lambdaF}{0.8}
		\newcommand{\PunktF}{(10,\lambdaF*\Hoehe)}
		\newcommand{\lambdaG}{0.5}
		\newcommand{\PunktG}{(\lambdaG*5+\lambdaG*\Shift+10+\Shift-10*\lambdaG-\lambdaG*\Shift,\Tiefe+\Hoehe-0.35+0.5)}
		\newcommand{\lambdaH}{0.5}
		\newcommand{\PunktH}{(\lambdaH*10+10+\Shift-\lambdaH*10-\lambdaH*\Shift+0.6,\Tiefe-\lambdaH*\Tiefe+\Hoehe+0.5)}
		\newcommand{\AtildeShifth}{-0.5}\newcommand{\AtildeShiftv}{1.0}
		\newcommand{\PunktAtilde}{(\lambdaA*0+\Shift-\lambdaA*\Shift+\AtildeShifth-0.5,\lambdaA*0+\Tiefe-\lambdaA*\Tiefe+\AtildeShiftv)}
		\newcommand{\BtildeShifth}{1.0}\newcommand{\BtildeShiftv}{-0.4}
		\newcommand{\PunktBtilde}{(\lambdaB*5+\BtildeShifth,-0.2+\BtildeShiftv)}
		\newcommand{\GtildeShifth}{-1.0}\newcommand{\GtildeShiftv}{+1.0}
		\newcommand{\PunktGtilde}{(\lambdaG*5+\lambdaG*\Shift+10+\Shift-10*\lambdaG-\lambdaG*\Shift+\GtildeShifth,\Tiefe+\Hoehe+\GtildeShiftv)}
		\newcommand{\HtildeShifth}{1.0}\newcommand{\HtildeShiftv}{-0.6}
		\newcommand{\PunktHtilde}{(\lambdaH*10+10+\Shift-\lambdaH*10-\lambdaH*\Shift+\HtildeShifth,\Tiefe-\lambdaH*\Tiefe+\Hoehe+\HtildeShiftv)}
		
		% Parameter zum Verschieben der Hilfspunkte (in horizontaler und vertikaler Richtung)
		\newcommand{\ABh}{0.0}\newcommand{\ABv}{-0.2}
		\newcommand{\BAh}{0.0}\newcommand{\BAv}{-0.4}
		\newcommand{\BDh}{0.0}\newcommand{\BDv}{0.2}
		\newcommand{\DBh}{0.0}\newcommand{\DBv}{0.5}
		\newcommand{\ACh}{0.0}\newcommand{\ACv}{0.2}
		\newcommand{\CAh}{0.0}\newcommand{\CAv}{-0.4}
		\newcommand{\CEh}{0.0}\newcommand{\CEv}{0.2}
		\newcommand{\ECh}{0.0}\newcommand{\ECv}{0.2}
		\newcommand{\DFh}{0.0}\newcommand{\DFv}{-0.5}
		\newcommand{\FDh}{0.0}\newcommand{\FDv}{0.0}
		\newcommand{\CDh}{0.0}\newcommand{\CDv}{0.1}
		\newcommand{\DCh}{0.0}\newcommand{\DCv}{0.1}
		\newcommand{\DEh}{0.0}\newcommand{\DEv}{0.2}
		\newcommand{\EDh}{0.0}\newcommand{\EDv}{0.2}
		\newcommand{\EFh}{0.0}\newcommand{\EFv}{-0.3}
		\newcommand{\FEh}{0.0}\newcommand{\FEv}{0.0}
		\newcommand{\EGh}{0.0}\newcommand{\EGv}{-0.3}
		\newcommand{\GEh}{0.0}\newcommand{\GEv}{-0.8}
		\newcommand{\FHh}{0.0}\newcommand{\FHv}{-0.5}
		\newcommand{\HFh}{0.0}\newcommand{\HFv}{-0.3}
		\newcommand{\GHh}{-0.1}\newcommand{\GHv}{-0.05}
		\newcommand{\HGh}{-0.1}\newcommand{\HGv}{-0.05}
		\newcommand{\AAtildeh}{0.0}\newcommand{\AAtildev}{-0.3}
		\newcommand{\AtildeAh}{0.0}\newcommand{\AtildeAv}{-0.2}
		\newcommand{\BBtildeh}{0.0}\newcommand{\BBtildev}{0.0}
		\newcommand{\BtildeBh}{0.0}\newcommand{\BtildeBv}{0.0}
		\newcommand{\HHtildeh}{0.01}\newcommand{\HHtildev}{0.03}
		\newcommand{\HtildeHh}{0.1}\newcommand{\HtildeHv}{0.1}
		\newcommand{\GGtildeh}{0.1}\newcommand{\GGtildev}{0.1}
		\newcommand{\GtildeGh}{0.1}\newcommand{\GtildeGv}{0.1}
		
		% Hilfspunkte zum Konstruieren der Bezier-Splines, Syntax wie folgt: \PunktXY=0.333*\PunktX+0.666*\PunktY+(\XYh,0)+(0,\XYv)
		\newcommand{\PunktAB}{(0.333*\lambdaA*0+0.333*\Shift-0.333*\lambdaA*\Shift+0.666*\lambdaB*5+\ABh,0.333*\lambdaA*0+0.333*\Tiefe-0.333*\lambdaA*\Tiefe+0.666*0+\ABv)}
		\newcommand{\PunktBA}{(0.666*\lambdaA*0+0.666*\Shift-0.666*\lambdaA*\Shift+0.333*\lambdaB*5+\BAh,0.666*\lambdaA*0+0.666*\Tiefe-0.666*\lambdaA*\Tiefe+0.333*0+\BAv)}
		\newcommand{\PunktBD}{(0.333*\lambdaB*5+0.666*5+\BDh,0.333*0+0.666*\lambdaD*\Hoehe+\BDv)}
		\newcommand{\PunktDB}{(0.666*\lambdaB*5+0.333*5+\DBh,0.666*0+0.333*\lambdaD*\Hoehe+\DBv)}
		\newcommand{\PunktAC}{(0.333*\lambdaA*0+0.333*\Shift-0.333*\lambdaA*\Shift+0.666*\Shift+\ACh,0.333*\lambdaA*0+0.333*\Tiefe-0.333*\lambdaA*\Tiefe+0.666*\Tiefe+0.666*\lambdaC*\Hoehe+\ACv)}
		\newcommand{\PunktCA}{(0.666*\lambdaA*0+0.666*\Shift-0.666*\lambdaA*\Shift+0.333*\Shift+\CAh,0.666*\lambdaA*0+0.666*\Tiefe-0.666*\lambdaA*\Tiefe+0.333*\Tiefe+0.333*\lambdaC*\Hoehe+\CAv)}
		\newcommand{\PunktCE}{(0.333*\Shift+0.666*5+0.666*\Shift+\CEh,0.333*\Tiefe+0.333*\lambdaC*\Hoehe+0.666*\Tiefe+0.666*\lambdaE*\Hoehe+\CEv)}
		\newcommand{\PunktEC}{(0.666*\Shift+0.333*5+0.333*\Shift+\ECh,0.666*\Tiefe+0.666*\lambdaC*\Hoehe+0.333*\Tiefe+0.333*\lambdaE*\Hoehe+\ECv)}
		\newcommand{\PunktDF}{(0.333*5+0.666*10+\DFh,0.333*\lambdaD*\Hoehe+0.666*\lambdaF*\Hoehe+\DFv)}
		\newcommand{\PunktFD}{(0.666*5+0.333*10+\FDh,0.666*\lambdaD*\Hoehe+0.333*\lambdaF*\Hoehe+\FDv)}
		\newcommand{\PunktCD}{(0.333*\Shift+0.666*5+\CDh,0.333*\Tiefe+0.333*\lambdaC*\Hoehe+0.666*\lambdaD*\Hoehe+\CDv)}
		\newcommand{\PunktDC}{(0.666*\Shift+0.333*5+\DCh,0.666*\Tiefe+0.666*\lambdaC*\Hoehe+0.333*\lambdaD*\Hoehe+\DCv)}
		\newcommand{\PunktDE}{(0.666*5+0.666*\Shift+0.333*5+\DEh,0.666*\Tiefe+0.666*\lambdaE*\Hoehe+0.333*\lambdaD*\Hoehe+\DEv)}
		\newcommand{\PunktED}{(0.333*5+0.333*\Shift+0.666*5+\EDh,0.333*\Tiefe+0.333*\lambdaE*\Hoehe+0.666*\lambdaD*\Hoehe+\EDv)}
		\newcommand{\PunktEF}{(0.333*5+0.333*\Shift+0.666*10+\EFh,0.333*\Tiefe+0.333*\lambdaE*\Hoehe+0.666*\lambdaF*\Hoehe+\EFv)}
		\newcommand{\PunktFE}{(0.666*5+0.666*\Shift+0.333*10+\FEh,0.666*\Tiefe+0.666*\lambdaE*\Hoehe+0.333*\lambdaF*\Hoehe+\FEv)}
		\newcommand{\PunktEG}{(0.333*5+0.333*\Shift+0.666*\lambdaG*5+0.666*\lambdaG*\Shift+0.666*10+0.666*\Shift-0.666*10*\lambdaG-0.666*\lambdaG*\Shift+\EGh,0.333*\Tiefe+0.333*\lambdaE*\Hoehe+0.666*\Tiefe+0.666*\Hoehe+\EGv)}
		\newcommand{\PunktGE}{(0.666*5+0.666*\Shift+0.333*\lambdaG*5+0.333*\lambdaG*\Shift+0.333*10+0.333*\Shift-0.333*10*\lambdaG-0.333*\lambdaG*\Shift+\GEh,0.666*\Tiefe+0.666*\lambdaE*\Hoehe+0.333*\Tiefe+0.333*\Hoehe+\GEv)}
		\newcommand{\PunktFH}{(0.333*10+0.666*\lambdaH*10+0.666*10+0.666*\Shift-0.666*\lambdaH*10-0.666*\lambdaH*\Shift+\FHh,0.333*\lambdaF*\Hoehe+0.666*\Tiefe-0.666*\lambdaH*\Tiefe+0.666*\Hoehe+\FHv)}
		\newcommand{\PunktHF}{(0.666*10+0.333*\lambdaH*10+0.333*10+0.333*\Shift-0.333*\lambdaH*10-0.333*\lambdaH*\Shift+\HFh,0.666*\lambdaF*\Hoehe+0.333*\Tiefe-0.333*\lambdaH*\Tiefe+0.333*\Hoehe+\HFv)}
		\newcommand{\PunktGH}{(0.333*\lambdaG*5+0.333*\lambdaG*\Shift+0.333*10+0.333*\Shift-0.333*10*\lambdaG-0.333*\lambdaG*\Shift+0.666*\lambdaH*10+0.666*10+0.666*\Shift-0.666*\lambdaH*10-0.666*\lambdaH*\Shift+\GHh,0.333*\Tiefe+0.333*\Hoehe+0.666*\Tiefe-0.666*\lambdaH*\Tiefe+0.666*\Hoehe+\GHv)}
		\newcommand{\PunktHG}{(0.666*\lambdaG*5+0.666*\lambdaG*\Shift+0.666*10+0.666*\Shift-0.666*10*\lambdaG-0.666*\lambdaG*\Shift+0.333*\lambdaH*10+0.333*10+0.333*\Shift-0.333*\lambdaH*10-0.333*\lambdaH*\Shift+\HGh,0.666*\Tiefe+0.666*\Hoehe+0.333*\Tiefe-0.333*\lambdaH*\Tiefe+0.333*\Hoehe+\HGv)}
		\newcommand{\PunktAAtilde}{(\lambdaA*0+\Shift-\lambdaA*\Shift+0.666*\AtildeShifth+\AAtildeh,\lambdaA*0+\Tiefe-\lambdaA*\Tiefe+0.666*\AtildeShiftv+\AAtildev)}
		\newcommand{\PunktAtildeA}{(\lambdaA*0+\Shift-\lambdaA*\Shift+0.333*\AtildeShifth+\AtildeAh,\lambdaA*0+\Tiefe-\lambdaA*\Tiefe+0.333*\AtildeShiftv+\AtildeAv)}
		\newcommand{\PunktBBtilde}{(\lambdaB*5+0.333*\BtildeShifth+\BBtildeh,0.333*\BtildeShiftv+\BBtildev)}
		\newcommand{\PunktBtildeB}{(\lambdaB*5+0.666*\BtildeShifth+\BtildeBh,0.666*\BtildeShiftv+\BtildeBv)}
		\newcommand{\PunktHHtilde}{(\lambdaH*10+10+\Shift-\lambdaH*10-\lambdaH*\Shift+0.666*\HtildeShifth+\HHtildeh,\Tiefe-\lambdaH*\Tiefe+\Hoehe+0.666*\HtildeShiftv+\HHtildev)}
		\newcommand{\PunktHtildeH}{(\lambdaH*10+10+\Shift-\lambdaH*10-\lambdaH*\Shift+0.333*\HtildeShifth+\HtildeHh,\Tiefe-\lambdaH*\Tiefe+\Hoehe+0.333*\HtildeShiftv+\HtildeHv)}
		\newcommand{\PunktGGtilde}{(\lambdaG*5+\lambdaG*\Shift+10+\Shift-10*\lambdaG-\lambdaG*\Shift+0.666*\GtildeShifth+\GGtildeh,\Tiefe+\Hoehe+0.666*\GtildeShiftv+\GGtildev)}
		\newcommand{\PunktGtildeG}{(\lambdaG*5+\lambdaG*\Shift+10+\Shift-10*\lambdaG-\lambdaG*\Shift+0.333*\GtildeShifth+\GtildeGh,\Tiefe+\Hoehe+0.333*\GtildeShiftv+\GtildeGv)}
		
		% Beschriftung der Zeitschritte
		%\node[left] at (-1.0,0.0) {$t_{n-1}$};
		%\node[left] at (-1.0,\Hoehe) {$t_n$};
		
		% Farbe der Mannigfaltigkeit
		\newcommand{\FdM}{blue}
		
		% Die beiden Label Gamma(t_(n-1)) und Gamma(t_n)
		\node[below, color=\FdM] at \PunktBtilde {$\Gamma_h^n(t_{n-1})$};
		\node[above, color=\FdM] at (15,7)  {$\Gamma_h^n(t_n)$};
		
		% Füllfaktor (0-100), regelt die Durchsichtigkeit
		\newcommand{\FF}{30}
		% Fläche ABDC
		\fill[\FdM!\FF] \PunktA .. controls \PunktBA and \PunktAB .. \PunktB -- \PunktB .. controls \PunktDB and \PunktBD .. \PunktD -- %
		\PunktD .. controls \PunktCD and \PunktDC .. \PunktC -- \PunktC .. controls \PunktAC and \PunktCA .. \PunktA;
		% Fläche CDFE
		\fill[\FdM!\FF] \PunktC .. controls \PunktDC and \PunktCD .. \PunktD -- \PunktD .. controls \PunktFD and \PunktDF .. \PunktF -- %
		\PunktF .. controls \PunktEF and \PunktFE .. \PunktE -- \PunktE .. controls \PunktCE and \PunktEC .. \PunktC;
		% Fläche EFHG
		\fill[\FdM!\FF] \PunktE .. controls \PunktFE and \PunktEF .. \PunktF -- \PunktF .. controls \PunktHF and \PunktFH .. \PunktH -- %
		\PunktH .. controls \PunktGH and \PunktHG .. \PunktG -- \PunktG .. controls \PunktEG and \PunktGE .. \PunktE;
		
		
		% Charakteristische Schnittpunkte der Mannigfaltigkeit mit der Triangulierung
		% Radius der Punkte
		\newcommand{\Radius}{2pt}
		\filldraw[fill=black, ultra thick] \PunktA circle (\Radius);
		%\filldraw[fill=black, ultra thick] \PunktAtilde circle (\Radius);
		\filldraw[fill=black, ultra thick] \PunktB circle (\Radius);
		%\filldraw[fill=black, ultra thick] \PunktBtilde circle (\Radius);
		\filldraw[fill=black, ultra thick] \PunktC circle (\Radius);
		\filldraw[fill=black, ultra thick] \PunktD circle (\Radius);
		\filldraw[fill=black, ultra thick] \PunktE circle (\Radius);
		\filldraw[fill=black, ultra thick] \PunktF circle (\Radius);
		\filldraw[fill=black, ultra thick] \PunktG circle (\Radius);
		%\filldraw[fill=black, ultra thick] \PunktGtilde circle (\Radius);
		\filldraw[fill=black, ultra thick] \PunktH circle (\Radius);
		%\filldraw[fill=black, ultra thick] \PunktHtilde circle (\Radius);
		
		% Begrenzungen des Ausschnitts der Mannigfaltigkeit
		\draw[ultra thick, color=\FdM] \PunktA .. controls \PunktBA and \PunktAB .. \PunktB;
		\draw[thick, color=\FdM]       \PunktA .. controls \PunktCA and \PunktAC .. \PunktC;
		\draw[thick, color=\FdM]       \PunktC .. controls \PunktEC and \PunktCE .. \PunktE;
		\draw[thick, color=\FdM]       \PunktE .. controls \PunktGE and \PunktEG .. \PunktG;
		\draw[thick, color=\FdM]       \PunktB .. controls \PunktDB and \PunktBD .. \PunktD;
		\draw[thick, color=\FdM]       \PunktD .. controls \PunktFD and \PunktDF .. \PunktF;
		\draw[thick, color=\FdM]       \PunktF .. controls \PunktHF and \PunktFH .. \PunktH;
		\draw[ultra thick, color=\FdM] \PunktH .. controls \PunktGH and \PunktHG .. \PunktG;
		\draw[ultra thick, color=\FdM] \PunktA .. controls \PunktAtildeA and \PunktAAtilde .. \PunktAtilde;
		\draw[ultra thick, color=\FdM] \PunktB .. controls \PunktBtildeB and \PunktBBtilde .. \PunktBtilde;
		\draw[ultra thick, color=\FdM] \PunktG .. controls \PunktGtildeG and \PunktGGtilde .. \PunktGtilde;
		\draw[ultra thick, color=\FdM] \PunktH .. controls \PunktHtildeH and \PunktHHtilde .. \PunktHtilde;
		
		% Schnitte der Mannigfaltigkeit mit der Triangulierung (intern)
		\draw[thick, dashed, color=\FdM]       \PunktC .. controls \PunktDC and \PunktCD .. \PunktD;
		\draw[thick, dashed, color=\FdM]       \PunktD .. controls \PunktED and \PunktDE .. \PunktE;
		\draw[thick, dashed, color=\FdM]       \PunktE .. controls \PunktFE and \PunktEF .. \PunktF;
		
		% Untere Triangulierung
		\draw[ultra thick] (0.0,0.0) .. controls(2.5, -0.2) .. (5.0,0.0);
		\draw[ultra thick] (5.0,0.0) .. controls (8, -0.4) .. (10.0,0.0);
		\draw[dashed] (\Shift,\Tiefe) .. controls (3+\Shift, \Tiefe-0.4) .. (5.0+\Shift,\Tiefe);
		\draw[dashed] (5+\Shift,\Tiefe) .. controls (7+\Shift, \Tiefe+0.3) .. (10.0+\Shift,\Tiefe);
		\draw[dashed] (0.0,0.0) .. controls(\Shift/1.5, \Tiefe/4) .. (\Shift,\Tiefe);
		\draw[dashed] (\Shift,\Tiefe) .. controls(\Shift+0.2, \Tiefe/3) .. (5.0,0.0);
		\draw[dashed] (5.0,0.0) .. controls(6, \Tiefe/1.5) .. (5.0+\Shift,\Tiefe);
		\draw[dashed] (5.0+\Shift,\Tiefe) .. controls (7.7+\Shift/2, \Tiefe/1.7) .. (10.0,0.0);
		\draw[ultra thick] (10.0,0.0) .. controls (10 + \Shift/3, \Tiefe/1.5) .. (10.0+\Shift,\Tiefe);
		
		% Obere Triangulierung
		\draw[ultra thick] (0.0,0.0+\Hoehe) .. controls (3, 0.3+\Hoehe) .. (5.0,0.0+\Hoehe);
		\draw[ultra thick] (5.0,0.0+\Hoehe) .. controls (8, -0.3+\Hoehe) .. (10.0,0.0+\Hoehe);
		\draw[ultra thick] (\Shift,\Tiefe+\Hoehe) .. controls (3+\Shift, \Tiefe+\Hoehe+0.1) .. (5.0+\Shift,\Tiefe+\Hoehe);
		\draw[ultra thick] (\Shift +5 ,\Tiefe+\Hoehe) .. controls (7+\Shift, \Tiefe+\Hoehe+0.2) .. (10.0+\Shift,\Tiefe+\Hoehe);
		\draw[ultra thick] (0.0,0.0+\Hoehe) .. controls (\Shift/1.5, \Tiefe/2+\Hoehe) .. (\Shift,\Tiefe+\Hoehe);
		\draw[ultra thick] (\Shift,\Tiefe+\Hoehe) .. controls (\Shift/2+1.5, \Hoehe+\Tiefe/1.7) .. (5.0,0.0+\Hoehe);
		\draw[ultra thick] (5.0,0.0+\Hoehe) .. controls (4+ \Shift/2, \Tiefe/2+\Hoehe) .. (5.0+\Shift,\Tiefe+\Hoehe);
		\draw[ultra thick] (5.0+\Shift,\Tiefe+\Hoehe) .. controls(7.5+\Shift/3, \Tiefe/4 + \Hoehe) .. (10.0,0.0+\Hoehe);
		\draw[ultra thick] (10.0,0.0+\Hoehe) .. controls(10+\Shift/2.4, \Tiefe/2+\Hoehe) .. (10.0+\Shift,\Tiefe+\Hoehe);
		
		% Verbindung zwischen oberer und unterer Triangulierung
		\draw[ultra thick] (0.0,0.0) -- (0.0,0.0+\Hoehe);
		\draw[ultra thick] (5.0,0.0) -- (5.0,0.0+\Hoehe);
		\draw[ultra thick] (10.0,0.0) -- (10.0,0.0+\Hoehe);
		\draw[dashed]      (\Shift,\Tiefe) -- (\Shift,\Tiefe+\Hoehe);
		\draw[dashed]      (5.0+\Shift,\Tiefe) -- (5.0+\Shift,\Tiefe+\Hoehe);
		\draw[ultra thick] (10.0+\Shift,\Tiefe) -- (10.0+\Shift,\Tiefe+\Hoehe);
		%Beschriftung Q, S_h
		\node[above, color=\FdM] at (2.11*\Shift,\Hoehe*0.76) {$S^n_h$};
%		\node[above, color=black] at (5.1*\Shift,\Hoehe*0.4) {$Q_{\Theta,n}^S$};
	\end{tikzpicture}
	\caption{The mapping $\Theta^{n}_{h}$, defined on $Q_{h,n}^S$,  deforms the surface $S_{\lin}$. Note that $S_{\lin}$ is piecewise linear  in space only. }
	\label{theta_picture}
\end{figure}

